Excitation of the electric pygmy dipole resonance by inelastic electron scattering

To complete earlier studies of the properties of the electric pygmy dipole resonance (PDR) obtained in various nuclear reactions, the excitation of the 1$^-$ states in $^{140}$Ce by $(e,e')$ scattering for momentum transfers $q=0.1-1.2$~fm$^{-1}$ is calculated within the plane-wave and distorted-wave Born approximations. The excited states of the nucleus are described within the Quasiparticle Random Phase Approximation (QRPA), but also within the Quasiparticle-Phonon Model (QPM) by accounting for the coupling to complex configurations. It is demonstrated that the excitation mechanism of the PDR states in $(e,e')$ reactions is predominantly of transversal nature for scattering angles $\theta_e \approx 90^o-180^o$. Being thus mediated by the convection and spin nuclear currents, the $(e,e')$ like the $(\gamma,\gamma')$ reaction, may provide additional information to the one obtained from Coulomb- and hadronic excitations of the PDR in $(p,p')$, $(\alpha,\alpha')$, and heavy-ion scattering reactions. The calculations predict that the $(e,e')$ cross sections for the strongest individual PDR states are in general about three orders of magnitude smaller as compared to the one of the lowest $2^+_1$ state for the studied kinematics, but that they may become dominant at extreme backward angles.

==> (inline-ps-0) <==
  
%!PS-Adobe-2.0 EPSF-2.0  
%%CreationDate: Mon Jul 13 16:51:17 1992  
%%DocumentFonts: (atend)  
%%Pages: 0 1  
%%BoundingBox: 72 31 601 342  
%%EndComments  
  
gsave  
72 31 moveto  
72 342 lineto  
601 342 lineto  
601 31 lineto  
72 31 lineto  
showpage  
grestore  
%%Trailer  
%%DocumentFonts: Helvetica  

